Calculation of atmospheric neutrino flux using the interaction model calibrated with atmospheric muon data

Using the ``modified DPMJET-III'' model explained in the previous paper, we calculate the atmospheric neutrino flux. The calculation scheme is almost the same as HKKM04 \cite{HKKM2004}, but the usage of the ``virtual detector'' is improved to reduce the error due to it. Then we study the uncertainty of the calculated atmospheric neutrino flux summarizing the uncertainties of individual components of the simulation. The uncertainty of $K$-production in the interaction model is estimated by modifying FLUKA'97 and Fritiof 7.02 so that they also reproduce the atmospheric muon flux data correctly, and the calculation of the atmospheric neutrino flux with those modified interaction models. The uncertainties of the flux ratio and zenith angle dependence of the atmospheric neutrino flux are also studied.

==> (inline-0) <==
\begin{tabular}{c | r r r r| r r r r| r r r r | c}% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury}
&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&~$Norm$~ ~\\
\toprule
.1000& 35.46& 35.39& 17.88& 17.16& 90.72& 90.33& 49.96& 37.77& 59.58& 59.59& 30.83& 27.54&$10^{2}$\\ 
.1259& 29.84& 29.77& 14.82& 14.08& 74.31& 73.99& 40.25& 30.39& 49.52& 49.54& 25.23& 22.43&$10^{2}$\\ 
.1585& 24.52& 24.39& 11.84& 11.17& 59.41& 58.77& 31.11& 23.53& 40.32& 40.14& 19.95& 17.56&$10^{2}$\\ 
.1995& 19.37& 19.19&  9.13&  8.54& 44.88& 44.37& 22.99& 17.44& 31.40& 31.14& 15.17& 13.24&$10^{2}$\\ 
.2512& 14.49& 14.32&  6.78&  6.25& 31.37& 31.27& 16.14& 12.30& 22.95& 22.77& 11.02&  9.57&$10^{2}$\\ 
.3162& 10.34& 10.16&  4.81&  4.40& 20.54& 20.53& 10.66&  8.20& 15.88& 15.69&  7.62&  6.56&$10^{2}$\\ 
.3981&  7.11&  6.93&  3.27&  2.96& 12.83& 12.81&  6.64&  5.16& 10.50& 10.31&  5.04&  4.28&$10^{2}$\\ 
.5012& 47.36& 45.76& 21.41& 19.05& 77.62& 77.08& 39.43& 30.93& 66.99& 65.30& 31.84& 26.68&$10^{1}$\\ 
.6310& 30.74& 29.25& 13.56& 11.87& 45.74& 44.82& 22.58& 17.79& 41.53& 39.84& 19.21& 15.98&$10^{1}$\\ 
.7943& 19.36& 18.19&  8.32&  7.14& 26.34& 25.39& 12.57&  9.93& 24.80& 23.52& 11.25&  9.20&$10^{1}$\\ 
1.000& 11.83& 10.99&  4.95&  4.15& 14.86& 14.08&  6.83&  5.39& 14.31& 13.47&  6.39&  5.12&$10^{1}$\\ 
1.259&  7.07&  6.44&  2.84&  2.33&  8.25&  7.66&  3.61&  2.82&  8.10&  7.50&  3.46&  2.76&$10^{1}$\\ 
1.585& 41.20& 36.72& 15.69& 12.68& 45.34& 41.01& 18.63& 14.40& 45.03& 40.54& 18.16& 14.23&$1$\\ 
1.995& 23.40& 20.33&  8.37&  6.63& 24.71& 21.64&  9.39&  7.21& 24.61& 21.46&  9.26&  7.07&$1$\\ 
2.512& 12.91& 10.89&  4.30&  3.34& 13.31& 11.27&  4.60&  3.50& 13.29& 11.23&  4.57&  3.47&$1$\\ 
3.162& 69.77& 57.10& 21.34& 16.36& 70.95& 58.27& 22.11& 16.69& 70.90& 58.10& 22.10& 16.68&$10^{-1}$\\ 
3.981& 37.04& 29.54& 10.21&  7.80& 37.31& 29.85& 10.43&  7.84& 37.25& 29.67& 10.44&  7.80&$10^{-1}$\\ 
5.012& 19.31& 15.08&  4.72&  3.61& 19.30& 15.07&  4.78&  3.60& 19.28& 15.02&  4.76&  3.58&$10^{-1}$\\ 
6.310& 99.07& 76.11& 21.53& 16.35& 98.85& 75.86& 21.61& 16.28& 98.85& 75.81& 21.51& 16.26&$10^{-2}$\\ 
7.943& 50.36& 38.19&  9.71&  7.31& 50.38& 38.23&  9.70&  7.32& 50.39& 38.24&  9.72&  7.33&$10^{-2}$\\ 
10.00& 25.57& 19.21&  4.31&  3.27& 25.58& 19.22&  4.31&  3.27& 25.58& 19.22&  4.31&  3.27&$10^{-2}$\\ 
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury}&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000& 36.34& 36.30& 18.31& 17.49& 93.87& 93.35& 51.63& 38.95& 61.25& 61.37& 31.66& 28.28&$10^{2}$\\ 
.1259& 30.34& 30.31& 15.18& 14.31& 76.32& 75.90& 41.46& 31.30& 50.69& 50.69& 25.96& 22.92&$10^{2}$\\ 
.1585& 24.78& 24.68& 12.11& 11.34& 60.55& 60.01& 31.93& 24.15& 41.00& 40.87& 20.44& 17.97&$10^{2}$\\ 
.1995& 19.47& 19.31&  9.32&  8.68& 45.52& 45.07& 23.55& 17.88& 31.77& 31.59& 15.52& 13.58&$10^{2}$\\ 
.2512& 14.52& 14.37&  6.91&  6.39& 31.74& 31.68& 16.56& 12.63& 23.21& 23.04& 11.34&  9.82&$10^{2}$\\ 
.3162& 10.36& 10.21&  4.92&  4.50& 20.80& 20.91& 11.00&  8.45& 16.04& 15.91&  7.88&  6.77&$10^{2}$\\ 
.3981&  7.13&  6.98&  3.36&  3.03& 13.03& 13.08&  6.89&  5.35& 10.63& 10.49&  5.21&  4.44&$10^{2}$\\ 
.5012& 47.55& 46.14& 22.09& 19.61& 79.02& 78.66& 41.05& 32.29& 68.19& 66.52& 33.00& 27.78&$10^{1}$\\ 
.6310& 30.91& 29.62& 14.13& 12.32& 46.74& 45.98& 23.72& 18.71& 42.27& 40.84& 20.23& 16.74&$10^{1}$\\ 
.7943& 19.53& 18.48&  8.73&  7.49& 26.96& 26.13& 13.36& 10.50& 25.30& 24.20& 11.91&  9.72&$10^{1}$\\ 
1.000& 11.99& 11.19&  5.19&  4.38& 15.21& 14.49&  7.31&  5.72& 14.68& 13.88&  6.75&  5.44&$10^{1}$\\ 
1.259&  7.15&  6.58&  2.99&  2.46&  8.43&  7.90&  3.86&  3.02&  8.33&  7.75&  3.72&  2.94&$10^{1}$\\ 
1.585& 41.62& 37.57& 16.74& 13.38& 46.43& 42.49& 19.96& 15.61& 46.43& 42.10& 19.80& 15.25&$1$\\ 
1.995& 23.68& 20.87&  9.03&  7.10& 25.40& 22.50& 10.14&  7.85& 25.38& 22.33& 10.09&  7.67&$1$\\ 
2.512& 13.17& 11.27&  4.68&  3.64& 13.69& 11.73&  5.04&  3.83& 13.62& 11.69&  4.97&  3.80&$1$\\ 
3.162& 71.46& 59.36& 23.31& 17.95& 72.94& 60.55& 24.33& 18.34& 72.43& 60.45& 24.05& 18.25&$10^{-1}$\\ 
3.981& 37.94& 30.64& 11.23&  8.55& 38.39& 30.99& 11.44&  8.66& 38.19& 30.88& 11.44&  8.54&$10^{-1}$\\ 
5.012& 19.81& 15.62&  5.26&  3.94& 19.85& 15.68&  5.30&  4.00& 19.82& 15.64&  5.30&  3.95&$10^{-1}$\\ 
6.310&101.72& 78.98& 24.06& 18.01&101.56& 78.98& 24.12& 18.15&101.59& 78.96& 24.10& 18.10&$10^{-2}$\\ 
7.943& 51.69& 39.76& 10.83&  8.19& 51.72& 39.76& 10.81&  8.17& 51.72& 39.77& 10.82&  8.18&$10^{-2}$\\ 
10.00& 26.25& 19.97&  4.84&  3.67& 26.25& 19.97&  4.84&  3.67& 26.25& 19.97&  4.84&  3.67&$10^{-2}$\\ 
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000& 37.43& 37.60& 18.95& 17.91& 97.85& 97.43& 53.65& 40.41& 63.47& 63.64& 32.73& 29.17&$10^{2}$\\ 
.1259& 31.05& 31.09& 15.54& 14.62& 78.82& 78.52& 42.82& 32.39& 52.15& 52.23& 26.65& 23.63&$10^{2}$\\ 
.1585& 25.21& 25.12& 12.37& 11.55& 61.99& 61.52& 32.90& 24.88& 41.78& 41.77& 21.00& 18.48&$10^{2}$\\ 
.1995& 19.67& 19.56&  9.54&  8.83& 46.27& 45.90& 24.23& 18.37& 32.18& 32.05& 15.95& 13.93&$10^{2}$\\ 
.2512& 14.62& 14.51&  7.07&  6.51& 32.14& 32.17& 17.03& 12.99& 23.48& 23.33& 11.61& 10.07&$10^{2}$\\ 
.3162& 10.40& 10.28&  5.04&  4.60& 21.06& 21.24& 11.32&  8.71& 16.19& 16.11&  8.08&  6.95&$10^{2}$\\ 
.3981&  7.16&  7.03&  3.47&  3.12& 13.23& 13.32&  7.13&  5.54& 10.76& 10.65&  5.38&  4.58&$10^{2}$\\ 
.5012&  4.80&  4.66&  2.30&  2.03&  8.06&  8.04&  4.29&  3.36&  6.93&  6.77&  3.45&  2.89&$10^{2}$\\ 
.6310& 31.29& 30.04& 14.75& 12.84& 47.73& 47.17& 24.92& 19.65& 42.99& 41.72& 21.28& 17.61&$10^{1}$\\ 
.7943& 19.82& 18.80&  9.10&  7.84& 27.57& 26.93& 14.06& 11.13& 25.80& 24.83& 12.59& 10.29&$10^{1}$\\ 
1.000& 12.18& 11.42&  5.46&  4.62& 15.59& 15.00&  7.74&  6.10& 15.04& 14.32&  7.19&  5.77&$10^{1}$\\ 
1.259&  7.27&  6.73&  3.20&  2.63&  8.69&  8.22&  4.16&  3.25&  8.53&  8.04&  4.01&  3.15&$10^{1}$\\ 
1.585& 42.47& 38.63& 18.03& 14.52& 47.94& 44.26& 21.79& 16.78& 47.55& 43.82& 21.47& 16.56&$1$\\ 
1.995& 24.29& 21.57&  9.74&  7.74& 26.19& 23.50& 11.13&  8.46& 26.12& 23.28& 10.97&  8.39&$1$\\ 
2.512& 13.48& 11.71&  5.09&  3.97& 14.13& 12.31&  5.53&  4.20& 14.05& 12.21&  5.46&  4.16&$1$\\ 
3.162& 73.24& 61.82& 25.58& 19.67& 75.34& 63.62& 26.84& 20.41& 74.89& 63.32& 26.69& 20.17&$10^{-1}$\\ 
3.981& 39.02& 31.97& 12.40&  9.47& 39.65& 32.43& 12.76&  9.66& 39.57& 32.43& 12.78&  9.57&$10^{-1}$\\ 
5.012& 20.31& 16.33&  5.86&  4.43& 20.51& 16.38&  5.94&  4.46& 20.50& 16.42&  5.94&  4.47&$10^{-1}$\\ 
6.310& 10.43&  8.25&  2.71&  2.04& 10.47&  8.25&  2.71&  2.04& 10.47&  8.26&  2.71&  2.04&$10^{-1}$\\ 
7.943& 53.20& 41.48& 12.25&  9.24& 53.15& 41.51& 12.24&  9.24& 53.15& 41.49& 12.25&  9.23&$10^{-2}$\\ 
10.00& 27.03& 20.85&  5.48&  4.16& 27.02& 20.85&  5.48&  4.16& 27.02& 20.85&  5.48&  4.15&$10^{-2}$\\ 
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000& 38.96& 39.24& 19.66& 18.57&103.24&102.73& 56.39& 42.58& 66.52& 66.76& 34.19& 30.51&$10^{2}$\\ 
.1259& 31.96& 32.10& 16.10& 15.08& 82.28& 81.96& 44.72& 33.79& 54.06& 54.26& 27.68& 24.51&$10^{2}$\\ 
.1585& 25.67& 25.72& 12.73& 11.87& 63.95& 63.55& 34.10& 25.82& 42.93& 42.97& 21.66& 18.99&$10^{2}$\\ 
.1995& 19.93& 19.86&  9.76&  9.03& 47.25& 47.00& 24.98& 18.99& 32.79& 32.68& 16.36& 14.26&$10^{2}$\\ 
.2512& 14.78& 14.66&  7.24&  6.62& 32.69& 32.71& 17.50& 13.40& 23.75& 23.63& 11.92& 10.33&$10^{2}$\\ 
.3162& 10.48& 10.37&  5.18&  4.70& 21.38& 21.57& 11.65&  8.98& 16.43& 16.30&  8.31&  7.14&$10^{2}$\\ 
.3981&  7.21&  7.10&  3.56&  3.20& 13.44& 13.56&  7.38&  5.74& 10.92& 10.80&  5.55&  4.72&$10^{2}$\\ 
.5012&  4.84&  4.73&  2.37&  2.10&  8.20&  8.21&  4.46&  3.51&  7.02&  6.91&  3.56&  3.00&$10^{2}$\\ 
.6310& 31.56& 30.54& 15.33& 13.35& 48.68& 48.33& 26.13& 20.63& 43.75& 42.65& 22.10& 18.33&$10^{1}$\\ 
.7943& 20.05& 19.20&  9.60&  8.25& 28.23& 27.74& 14.88& 11.76& 26.35& 25.48& 13.24& 10.81&$10^{1}$\\ 
1.000& 12.40& 11.74&  5.82&  4.92& 16.04& 15.55&  8.28&  6.50& 15.38& 14.76&  7.65&  6.17&$10^{1}$\\ 
1.259&  7.44&  6.94&  3.41&  2.81&  8.94&  8.56&  4.50&  3.47&  8.79&  8.28&  4.26&  3.39&$10^{1}$\\ 
1.585& 43.64& 40.00& 19.29& 15.55& 49.31& 46.40& 23.67& 18.18& 49.07& 45.41& 22.95& 17.97&$1$\\ 
1.995& 24.99& 22.42& 10.54&  8.39& 26.95& 24.69& 12.11&  9.31& 26.85& 24.40& 11.98&  9.24&$1$\\ 
2.512& 13.87& 12.17&  5.57&  4.35& 14.55& 12.89&  6.10&  4.62& 14.53& 12.80&  6.02&  4.61&$1$\\ 
3.162&  7.53&  6.45&  2.83&  2.17&  7.78&  6.66&  3.01&  2.26&  7.76&  6.64&  2.97&  2.25&$1$\\ 
3.981& 40.15& 33.58& 13.78& 10.50& 40.97& 34.20& 14.42& 10.89& 40.86& 34.13& 14.31& 10.78&$10^{-1}$\\ 
5.012& 20.89& 17.17&  6.57&  5.00& 21.05& 17.33&  6.72&  5.07& 21.13& 17.31&  6.68&  5.06&$10^{-1}$\\ 
6.310& 10.75&  8.68&  3.07&  2.32& 10.76&  8.71&  3.08&  2.32& 10.81&  8.70&  3.07&  2.32&$10^{-1}$\\ 
7.943& 55.08& 43.69& 14.04& 10.55& 55.08& 43.64& 14.02& 10.56& 55.01& 43.65& 14.04& 10.55&$10^{-2}$\\ 
10.00& 27.99& 21.96&  6.34&  4.78& 28.00& 21.96&  6.33&  4.79& 27.98& 21.96&  6.34&  4.78&$10^{-2}$\\ 
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000& 41.34& 41.60& 20.84& 19.58&110.93&110.41& 60.17& 45.48& 71.14& 71.28& 36.16& 32.23&$10^{2}$\\ 
.1259& 33.50& 33.71& 16.84& 15.76& 87.17& 86.97& 47.31& 35.73& 57.05& 57.20& 29.06& 25.74&$10^{2}$\\ 
.1585& 26.58& 26.65& 13.22& 12.24& 66.69& 66.36& 35.75& 27.06& 44.66& 44.62& 22.52& 19.82&$10^{2}$\\ 
.1995& 20.36& 20.36& 10.07&  9.25& 48.62& 48.44& 25.98& 19.76& 33.59& 33.53& 16.91& 14.76&$10^{2}$\\ 
.2512& 14.93& 14.90&  7.45&  6.80& 33.30& 33.48& 18.11& 13.83& 24.10& 24.08& 12.26& 10.60&$10^{2}$\\ 
.3162& 10.58& 10.53&  5.33&  4.80& 21.69& 21.96& 12.02&  9.25& 16.59& 16.54&  8.54&  7.33&$10^{2}$\\ 
.3981&  7.28&  7.21&  3.68&  3.27& 13.63& 13.80&  7.61&  5.93& 11.03& 10.94&  5.72&  4.86&$10^{2}$\\ 
.5012&  4.89&  4.79&  2.46&  2.16&  8.34&  8.39&  4.63&  3.65&  7.11&  7.00&  3.69&  3.10&$10^{2}$\\ 
.6310& 32.03& 31.03& 15.93& 13.85& 49.80& 49.64& 27.40& 21.64& 44.49& 43.45& 23.14& 19.11&$10^{1}$\\ 
.7943& 20.41& 19.58& 10.05&  8.61& 28.99& 28.61& 15.74& 12.44& 26.92& 26.12& 13.96& 11.37&$10^{1}$\\ 
1.000& 12.62& 12.01&  6.16&  5.18& 16.50& 16.11&  8.80&  6.94& 15.77& 15.23&  8.11&  6.55&$10^{1}$\\ 
1.259&  7.59&  7.15&  3.66&  3.00&  9.25&  8.90&  4.82&  3.76&  9.04&  8.62&  4.57&  3.66&$10^{1}$\\ 
1.585& 44.53& 41.53& 20.94& 16.95& 51.08& 48.40& 25.77& 19.85& 50.78& 47.52& 24.97& 19.64&$1$\\ 
1.995& 25.55& 23.43& 11.51&  9.26& 27.92& 25.86& 13.42& 10.24& 27.96& 25.57& 13.19& 10.13&$1$\\ 
2.512& 14.29& 12.76&  6.14&  4.82& 15.16& 13.59&  6.80&  5.16& 15.06& 13.48&  6.70&  5.11&$1$\\ 
3.162&  7.78&  6.78&  3.15&  2.43&  8.12&  7.07&  3.37&  2.53&  8.04&  7.03&  3.33&  2.53&$1$\\ 
3.981& 41.43& 35.37& 15.62& 11.92& 42.69& 36.36& 16.34& 12.14& 42.51& 36.19& 16.27& 12.26&$10^{-1}$\\ 
5.012& 21.68& 18.17&  7.55&  5.70& 22.03& 18.38&  7.70&  5.76& 22.01& 18.34&  7.67&  5.80&$10^{-1}$\\ 
6.310& 11.19&  9.20&  3.55&  2.66& 11.24&  9.22&  3.56&  2.68& 11.24&  9.21&  3.55&  2.68&$10^{-1}$\\ 
7.943& 57.18& 46.27& 16.28& 12.26& 57.12& 46.26& 16.27& 12.24& 57.13& 46.27& 16.29& 12.24&$10^{-2}$\\ 
10.00& 29.11& 23.29&  7.42&  5.60& 29.10& 23.28&  7.42&  5.60& 29.10& 23.29&  7.42&  5.60&$10^{-2}$\\ 
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000&  4.49&  4.54&  2.25&  2.11& 12.26& 12.16&  6.60&  4.98&  7.78&  7.79&  3.94&  3.51&$10^{3}$\\ 
.1259& 35.90& 36.26& 18.03& 16.69& 94.88& 94.37& 51.25& 38.64& 61.36& 61.44& 31.15& 27.57&$10^{2}$\\ 
.1585& 27.97& 28.19& 13.99& 12.88& 71.11& 70.76& 38.20& 28.89& 47.21& 47.25& 23.91& 20.97&$10^{2}$\\ 
.1995& 21.10& 21.15& 10.56&  9.64& 50.74& 50.71& 27.39& 20.82& 34.96& 34.95& 17.73& 15.46&$10^{2}$\\ 
.2512& 15.30& 15.29&  7.75&  6.98& 34.28& 34.52& 18.88& 14.45& 24.71& 24.70& 12.68& 11.01&$10^{2}$\\ 
.3162& 10.76& 10.71&  5.50&  4.91& 22.20& 22.47& 12.44&  9.63& 16.87& 16.83&  8.78&  7.56&$10^{2}$\\ 
.3981&  7.36&  7.30&  3.78&  3.34& 13.91& 14.08&  7.87&  6.16& 11.16& 11.08&  5.88&  5.00&$10^{2}$\\ 
.5012&  4.92&  4.85&  2.53&  2.21&  8.49&  8.56&  4.81&  3.79&  7.18&  7.08&  3.80&  3.20&$10^{2}$\\ 
.6310& 32.22& 31.44& 16.53& 14.33& 50.83& 50.88& 28.56& 22.70& 44.96& 44.11& 23.84& 19.89&$10^{1}$\\ 
.7943& 20.58& 19.88& 10.54&  8.98& 29.70& 29.52& 16.59& 13.15& 27.31& 26.70& 14.53& 11.95&$10^{1}$\\ 
1.000& 12.77& 12.24&  6.53&  5.43& 16.97& 16.73&  9.42&  7.39& 16.11& 15.67&  8.59&  6.94&$10^{1}$\\ 
1.259&  7.71&  7.33&  3.90&  3.19&  9.57&  9.30&  5.21&  4.07&  9.28&  8.93&  4.92&  3.90&$10^{1}$\\ 
1.585& 45.46& 42.70& 22.52& 18.15& 53.19& 50.71& 28.14& 21.85& 52.39& 49.69& 27.16& 21.21&$1$\\ 
1.995& 26.20& 24.22& 12.59&  9.99& 29.17& 27.22& 14.84& 11.41& 28.95& 26.97& 14.45& 11.15&$1$\\ 
2.512& 14.76& 13.35&  6.82&  5.33& 15.83& 14.41&  7.58&  5.77& 15.63& 14.24&  7.43&  5.69&$1$\\ 
3.162&  8.08&  7.16&  3.54&  2.74&  8.45&  7.55&  3.80&  2.86&  8.36&  7.44&  3.75&  2.84&$1$\\ 
3.981& 43.16& 37.49& 17.75& 13.58& 44.41& 38.93& 18.69& 14.00& 44.23& 38.65& 18.58& 13.92&$10^{-1}$\\ 
5.012& 22.67& 19.28&  8.69&  6.59& 23.03& 19.70&  8.89&  6.70& 22.95& 19.69&  8.91&  6.68&$10^{-1}$\\ 
6.310& 11.72&  9.82&  4.14&  3.12& 11.78&  9.88&  4.15&  3.13& 11.75&  9.90&  4.17&  3.13&$10^{-1}$\\ 
7.943& 59.88& 49.74& 19.28& 14.47& 59.82& 49.64& 19.27& 14.45& 59.86& 49.62& 19.25& 14.46&$10^{-2}$\\ 
10.00& 30.52& 25.01&  8.88&  6.68& 30.51& 25.00&  8.88&  6.68& 30.52& 25.00&  8.87&  6.68&$10^{-2}$\\ 
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000&  5.10&  5.16&  2.54&  2.37& 14.14& 14.03&  7.56&  5.68&  8.88&  8.91&  4.46&  3.97&$10^{3}$\\ 
.1259& 39.93& 40.41& 20.02& 18.52&107.11&106.64& 57.68& 43.54& 68.83& 68.89& 34.82& 30.77&$10^{2}$\\ 
.1585& 30.50& 30.69& 15.28& 13.97& 78.28& 78.02& 42.24& 31.96& 51.63& 51.71& 26.12& 22.99&$10^{2}$\\ 
.1995& 22.50& 22.61& 11.37& 10.27& 54.48& 54.68& 29.70& 22.65& 37.39& 37.35& 19.00& 16.63&$10^{2}$\\ 
.2512& 15.98& 16.11&  8.22&  7.37& 36.00& 36.47& 20.05& 15.43& 25.98& 25.91& 13.45& 11.64&$10^{2}$\\ 
.3162& 11.05& 11.06&  5.74&  5.10& 22.92& 23.33& 13.04& 10.12& 17.35& 17.34&  9.19&  7.90&$10^{2}$\\ 
.3981&  7.48&  7.45&  3.92&  3.43& 14.25& 14.46&  8.17&  6.43& 11.33& 11.28&  6.08&  5.18&$10^{2}$\\ 
.5012&  4.97&  4.95&  2.62&  2.26&  8.69&  8.76&  4.97&  3.97&  7.26&  7.15&  3.91&  3.30&$10^{2}$\\ 
.6310& 32.46& 31.82& 17.09& 14.63& 51.90& 51.99& 29.69& 23.67& 45.18& 44.34& 24.49& 20.58&$10^{1}$\\ 
.7943& 20.65& 20.06& 10.88&  9.22& 30.39& 30.23& 17.39& 13.83& 27.48& 26.89& 14.98& 12.40&$10^{1}$\\ 
1.000& 12.81& 12.43&  6.78&  5.65& 17.48& 17.24&  9.97&  7.91& 16.35& 15.93&  8.94&  7.25&$10^{1}$\\ 
1.259&  7.78&  7.50&  4.11&  3.37&  9.88&  9.68&  5.58&  4.37&  9.46&  9.19&  5.20&  4.16&$10^{1}$\\ 
1.585& 46.19& 43.94& 24.12& 19.49& 55.21& 53.30& 30.51& 23.59& 53.74& 51.55& 29.21& 23.10&$1$\\ 
1.995& 26.76& 25.06& 13.68& 10.91& 30.50& 28.81& 16.30& 12.49& 29.98& 28.16& 15.80& 12.32&$1$\\ 
2.512& 15.21& 13.98&  7.50&  5.89& 16.57& 15.42&  8.55&  6.49& 16.27& 15.03&  8.25&  6.36&$1$\\ 
3.162&  8.38&  7.59&  3.97&  3.09&  8.89&  8.11&  4.38&  3.28&  8.74&  7.94&  4.24&  3.24&$1$\\ 
3.981& 44.88& 40.07& 20.30& 15.66& 47.11& 41.80& 21.82& 16.19& 46.49& 41.46& 21.39& 16.25&$10^{-1}$\\ 
5.012& 23.67& 20.76& 10.10&  7.70& 24.47& 21.29& 10.54&  7.87& 24.14& 21.22& 10.49&  7.90&$10^{-1}$\\ 
6.310& 12.32& 10.64&  4.91&  3.70& 12.47& 10.74&  4.98&  3.74& 12.38& 10.72&  4.98&  3.74&$10^{-1}$\\ 
7.943& 63.40& 54.11& 23.35& 17.54& 63.19& 53.98& 23.26& 17.49& 63.33& 54.03& 23.25& 17.49&$10^{-2}$\\ 
10.00& 32.32& 27.25& 10.90&  8.19& 32.29& 27.23& 10.88&  8.18& 32.31& 27.23& 10.88&  8.18&$10^{-2}$\\ 
\botrule
\end{tabular}
\end{table} 
 
\begin{table}[tbh]
\caption{Neutrino flux ($\rm m^{-2}sec^{-1}sr^{-1}GeV^{-1}$) for $0.3 \ge \cos\theta_z > 0.2$}
%\caption{Neutrino flux$1.0 \ge \cos\theta_z > 0.9$}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000&  6.23&  6.30&  3.08&  2.86& 17.48& 17.38&  9.28&  6.98& 10.91& 10.93&  5.41&  4.85&$10^{3}$\\ 
.1259&  4.76&  4.82&  2.38&  2.19& 12.95& 12.93&  6.96&  5.23&  8.25&  8.25&  4.13&  3.66&$10^{3}$\\ 
.1585& 35.35& 35.73& 17.81& 16.13& 91.76& 92.00& 49.75& 37.59& 60.22& 60.32& 30.42& 26.74&$10^{2}$\\ 
.1995& 25.28& 25.54& 12.92& 11.56& 61.70& 62.21& 34.07& 25.97& 42.25& 42.33& 21.64& 18.87&$10^{2}$\\ 
.2512& 17.43& 17.63&  9.11&  8.07& 39.57& 40.15& 22.44& 17.30& 28.40& 28.48& 14.90& 12.88&$10^{2}$\\ 
.3162& 11.75& 11.85&  6.28&  5.48& 24.59& 25.07& 14.19& 11.10& 18.51& 18.56&  9.97&  8.57&$10^{2}$\\ 
.3981&  7.81&  7.84&  4.23&  3.63& 14.99& 15.24&  8.71&  6.92& 11.83& 11.81&  6.46&  5.51&$10^{2}$\\ 
.5012&  5.12&  5.11&  2.78&  2.36&  9.02&  9.09&  5.25&  4.21&  7.45&  7.39&  4.08&  3.45&$10^{2}$\\ 
.6310& 32.99& 32.67& 17.94& 15.15& 53.50& 53.53& 31.10& 24.97& 46.08& 45.44& 25.43& 21.30&$10^{1}$\\ 
.7943& 20.84& 20.51& 11.44&  9.55& 31.26& 31.02& 18.09& 14.54& 27.86& 27.37& 15.54& 12.88&$10^{1}$\\ 
1.000& 12.93& 12.66&  7.15&  5.88& 17.97& 17.70& 10.39&  8.33& 16.48& 16.14&  9.28&  7.58&$10^{1}$\\ 
1.259&  7.90&  7.66&  4.32&  3.53& 10.17& 10.00&  5.94&  4.68&  9.59&  9.35&  5.43&  4.37&$10^{1}$\\ 
1.585&  4.72&  4.53&  2.55&  2.06&  5.73&  5.59&  3.32&  2.59&  5.51&  5.31&  3.10&  2.44&$10^{1}$\\ 
1.995& 27.47& 26.18& 14.80& 11.76& 31.97& 30.64& 17.96& 14.02& 31.12& 29.47& 17.17& 13.31&$1$\\ 
2.512& 15.73& 14.77&  8.36&  6.53& 17.39& 16.42&  9.55&  7.32& 17.06& 15.96&  9.16&  7.11&$1$\\ 
3.162&  8.77&  8.10&  4.51&  3.51&  9.37&  8.73&  4.99&  3.76&  9.21&  8.51&  4.82&  3.71&$1$\\ 
3.981& 47.46& 43.32& 23.42& 18.24& 50.09& 45.94& 25.44& 19.03& 49.16& 44.75& 24.91& 18.84&$10^{-1}$\\ 
5.012& 25.19& 22.79& 11.96&  9.15& 26.03& 23.48& 12.54&  9.37& 25.80& 23.21& 12.36&  9.37&$10^{-1}$\\ 
6.310& 13.17& 11.78&  5.97&  4.49& 13.30& 11.85&  6.04&  4.53& 13.29& 11.84&  6.00&  4.54&$10^{-1}$\\ 
7.943&  6.80&  6.00&  2.90&  2.18&  6.78&  5.99&  2.89&  2.17&  6.78&  5.99&  2.89&  2.17&$10^{-1}$\\ 
10.00& 34.82& 30.38& 13.83& 10.38& 34.80& 30.37& 13.82& 10.37& 34.80& 30.37& 13.82& 10.37&$10^{-2}$\\ 
\botrule
\end{tabular}
\end{table} 
 
\begin{table}[tbh]
\caption{Neutrino flux ($\rm m^{-2}sec^{-1}sr^{-1}GeV^{-1}$) for $0.2 \ge \cos\theta_z > 0.1$}
%\caption{Neutrino flux$1.0 \ge \cos\theta_z > 0.9$}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000&  8.66&  8.76&  4.23&  3.92& 24.56& 24.41& 12.94&  9.70& 15.19& 15.25&  7.46&  6.67&$10^{3}$\\ 
.1259&  6.46&  6.52&  3.19&  2.93& 17.73& 17.69&  9.47&  7.12& 11.24& 11.23&  5.58&  4.93&$10^{3}$\\ 
.1585&  4.62&  4.68&  2.33&  2.09& 12.11& 12.17&  6.59&  4.97&  7.92&  7.93&  3.99&  3.51&$10^{3}$\\ 
.1995& 31.75& 32.26& 16.38& 14.56& 78.09& 79.26& 43.65& 33.38& 53.16& 53.57& 27.59& 24.01&$10^{2}$\\ 
.2512& 21.09& 21.42& 11.19&  9.86& 47.95& 49.10& 27.65& 21.50& 34.40& 34.61& 18.43& 15.82&$10^{2}$\\ 
.3162& 13.69& 13.92&  7.43&  6.44& 28.67& 29.46& 16.84& 13.30& 21.58& 21.70& 11.80& 10.11&$10^{2}$\\ 
.3981&  8.80&  8.92&  4.87&  4.14& 16.94& 17.29& 10.00&  8.03& 13.33& 13.36&  7.40&  6.31&$10^{2}$\\ 
.5012&  5.63&  5.64&  3.15&  2.64&  9.95& 10.02&  5.85&  4.76&  8.15&  8.11&  4.58&  3.87&$10^{2}$\\ 
.6310& 35.63& 35.33& 19.86& 16.45& 57.78& 57.69& 33.95& 27.47& 49.10& 48.61& 27.90& 23.40&$10^{1}$\\ 
.7943& 22.06& 21.89& 12.39& 10.11& 33.31& 32.92& 19.53& 15.76& 29.18& 28.74& 16.68& 13.82&$10^{1}$\\ 
1.000& 13.38& 13.40&  7.68&  6.15& 19.00& 18.61& 11.17&  8.99& 17.10& 16.80&  9.84&  8.00&$10^{1}$\\ 
1.259&  8.08&  8.04&  4.67&  3.69& 10.67& 10.46&  6.37&  5.01&  9.85&  9.69&  5.77&  4.61&$10^{1}$\\ 
1.585&  4.83&  4.72&  2.77&  2.18&  5.96&  5.82&  3.56&  2.76&  5.63&  5.47&  3.28&  2.62&$10^{1}$\\ 
1.995& 28.31& 27.16& 15.97& 12.63& 33.19& 32.00& 19.45& 15.11& 31.86& 30.39& 18.18& 14.51&$1$\\ 
2.512& 16.21& 15.43&  9.06&  7.10& 18.30& 17.40& 10.53&  8.10& 17.70& 16.74&  9.99&  7.75&$1$\\ 
3.162&  9.10&  8.57&  5.02&  3.89&  9.95&  9.40&  5.64&  4.27&  9.68&  9.08&  5.41&  4.11&$1$\\ 
3.981&  5.00&  4.64&  2.70&  2.07&  5.32&  5.00&  2.96&  2.21&  5.22&  4.83&  2.87&  2.17&$1$\\ 
5.012& 26.82& 24.67& 14.19& 10.71& 27.86& 25.86& 15.03& 11.15& 27.67& 25.38& 14.82& 11.08&$10^{-1}$\\ 
6.310& 14.18& 13.02&  7.29&  5.48& 14.38& 13.22&  7.44&  5.56& 14.38& 13.17&  7.42&  5.56&$10^{-1}$\\ 
7.943&  7.42&  6.80&  3.67&  2.77&  7.39&  6.78&  3.65&  2.75&  7.39&  6.78&  3.65&  2.76&$10^{-1}$\\ 
10.00& 38.24& 34.80& 17.98& 13.52& 38.20& 34.76& 17.96& 13.50& 38.20& 34.77& 17.96& 13.50&$10^{-2}$\\ 
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000& 14.19& 14.40&  6.85&  6.38& 39.91& 39.56& 20.65& 15.71& 24.89& 24.87& 12.08& 10.70&$10^{3}$\\ 
.1259& 10.27& 10.43&  5.01&  4.62& 28.11& 27.96& 14.85& 11.23& 17.85& 17.85&  8.78&  7.77&$10^{3}$\\ 
.1585&  7.10&  7.19&  3.54&  3.21& 18.41& 18.60& 10.01&  7.59& 12.09& 12.13&  6.12&  5.35&$10^{3}$\\ 
.1995&  4.68&  4.73&  2.40&  2.14& 11.30& 11.60&  6.41&  4.90&  7.75&  7.80&  4.07&  3.52&$10^{3}$\\ 
.2512& 29.50& 30.04& 15.88& 13.70& 66.33& 68.44& 39.32& 30.33& 47.63& 47.94& 25.83& 22.23&$10^{2}$\\ 
.3162& 18.20& 18.53& 10.09&  8.67& 37.91& 39.19& 22.90& 18.05& 28.51& 28.77& 16.00& 13.60&$10^{2}$\\ 
.3981& 11.19& 11.35&  6.33&  5.37& 21.48& 22.03& 12.96& 10.44& 16.87& 16.97&  9.65&  8.13&$10^{2}$\\ 
.5012&  6.87&  6.94&  3.94&  3.24& 12.13& 12.28&  7.25&  5.91&  9.93&  9.89&  5.72&  4.77&$10^{2}$\\ 
.6310& 41.55& 42.02& 23.91& 19.37& 67.96& 68.49& 40.39& 32.94& 58.02& 57.33& 33.87& 27.43&$10^{1}$\\ 
.7943& 24.80& 25.10& 14.52& 11.59& 37.98& 37.79& 22.71& 18.41& 33.41& 32.91& 19.66& 15.80&$10^{1}$\\ 
1.000& 14.74& 14.82&  8.82&  6.89& 21.07& 20.77& 12.81& 10.25& 18.97& 18.66& 11.18&  9.11&$10^{1}$\\ 
1.259&  8.77&  8.70&  5.24&  4.00& 11.53& 11.56&  7.08&  5.56& 10.70& 10.49&  6.37&  5.15&$10^{1}$\\ 
1.585&  5.09&  5.07&  3.05&  2.33&  6.39&  6.34&  3.86&  3.00&  5.96&  5.87&  3.62&  2.86&$10^{1}$\\ 
1.995& 29.07& 29.19& 17.56& 13.62& 35.52& 34.04& 21.02& 16.35& 33.00& 32.54& 20.26& 15.64&$1$\\ 
2.512& 16.79& 16.54& 10.11&  7.69& 19.13& 18.35& 11.43&  8.86& 18.31& 17.82& 10.98&  8.46&$1$\\ 
3.162&  9.48&  9.17&  5.58&  4.28& 10.34&  9.87&  6.18&  4.72& 10.14&  9.59&  5.89&  4.55&$1$\\ 
3.981&  5.18&  4.97&  2.98&  2.34&  5.61&  5.27&  3.30&  2.49&  5.53&  5.11&  3.14&  2.41&$1$\\ 
5.012& 28.10& 26.53& 16.13& 12.29& 29.44& 27.89& 17.16& 13.06& 29.31& 27.37& 16.43& 12.52&$10^{-1}$\\ 
6.310& 15.09& 14.18&  8.57&  6.39& 15.26& 14.51&  8.71&  6.62& 15.28& 14.43&  8.53&  6.45&$10^{-1}$\\ 
7.943&  7.98&  7.54&  4.40&  3.32&  7.96&  7.49&  4.38&  3.29&  7.96&  7.50&  4.41&  3.31&$10^{-1}$\\ 
10.00& 41.72& 39.25& 22.42& 16.87& 41.70& 39.17& 22.40& 16.82& 41.69& 39.19& 22.43& 16.86&$10^{-2}$\\ 
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000& 15.16& 15.36&  7.33&  6.74& 38.57& 38.36& 19.77& 15.33& 24.81& 24.96& 12.23& 10.64&$10^{3}$\\ 
.1259& 11.02& 11.06&  5.33&  4.89& 27.25& 27.11& 14.22& 11.01& 17.84& 17.89&  8.92&  7.72&$10^{3}$\\ 
.1585&  7.55&  7.59&  3.76&  3.39& 17.94& 18.07&  9.68&  7.50& 12.09& 12.16&  6.16&  5.28&$10^{3}$\\ 
.1995&  4.91&  4.96&  2.54&  2.26& 11.12& 11.34&  6.24&  4.85&  7.70&  7.78&  4.07&  3.45&$10^{3}$\\ 
.2512& 30.78& 31.12& 16.47& 14.43& 65.79& 67.71& 38.40& 30.08& 46.67& 47.52& 25.89& 21.83&$10^{2}$\\ 
.3162& 18.71& 19.04& 10.41&  8.96& 37.76& 39.04& 22.57& 18.03& 27.81& 28.35& 15.88& 13.31&$10^{2}$\\ 
.3981& 11.34& 11.57&  6.46&  5.47& 21.55& 22.14& 12.89& 10.49& 16.42& 16.67&  9.48&  7.93&$10^{2}$\\ 
.5012&  6.91&  7.01&  3.96&  3.29& 12.28& 12.44&  7.29&  5.96&  9.64&  9.71&  5.60&  4.66&$10^{2}$\\ 
.6310& 41.61& 41.96& 24.00& 19.50& 68.99& 69.10& 41.29& 33.33& 56.39& 56.08& 33.05& 27.08&$10^{1}$\\ 
.7943& 24.87& 24.93& 14.61& 11.51& 38.58& 38.27& 23.24& 18.60& 32.38& 32.21& 19.29& 15.64&$10^{1}$\\ 
1.000& 14.73& 14.74&  8.83&  6.80& 21.54& 21.21& 12.93& 10.33& 18.42& 18.39& 11.09&  8.93&$10^{1}$\\ 
1.259&  8.58&  8.63&  5.17&  4.02& 11.89& 11.69&  7.15&  5.65& 10.62& 10.41&  6.32&  5.00&$10^{1}$\\ 
1.585&  5.00&  4.94&  3.00&  2.33&  6.49&  6.30&  3.92&  3.06&  6.01&  5.82&  3.55&  2.80&$10^{1}$\\ 
1.995& 29.08& 28.13& 17.47& 13.35& 35.29& 33.72& 21.34& 16.50& 33.15& 32.25& 19.79& 15.56&$1$\\ 
2.512& 16.68& 16.31&  9.99&  7.59& 19.21& 18.46& 11.55&  8.86& 18.37& 17.77& 10.99&  8.40&$1$\\ 
3.162&  9.38&  9.18&  5.52&  4.23& 10.43&  9.92&  6.21&  4.71& 10.12&  9.63&  5.97&  4.50&$1$\\ 
3.981&  5.19&  4.95&  2.97&  2.31&  5.57&  5.21&  3.29&  2.47&  5.50&  5.14&  3.16&  2.41&$1$\\ 
5.012& 28.28& 26.40& 15.95& 12.39& 29.05& 27.81& 17.03& 12.87& 29.33& 27.41& 16.51& 12.58&$10^{-1}$\\ 
6.310& 15.14& 14.15&  8.49&  6.47& 15.15& 14.56&  8.65&  6.55& 15.33& 14.42&  8.56&  6.47&$10^{-1}$\\ 
7.943&  7.98&  7.54&  4.41&  3.30&  7.98&  7.48&  4.39&  3.30&  7.95&  7.50&  4.41&  3.31&$10^{-1}$\\ 
10.00& 41.71& 39.25& 22.44& 16.85& 41.72& 39.16& 22.41& 16.84& 41.67& 39.19& 22.43& 16.85&$10^{-2}$\\ 
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000& 10.87& 10.94&  5.36&  4.76& 21.25& 21.17& 10.95&  8.70& 15.11& 15.14&  7.68&  6.37&$10^{3}$\\ 
.1259&  8.00&  8.03&  3.99&  3.51& 15.49& 15.48&  8.09&  6.42& 11.05& 11.11&  5.70&  4.69&$10^{3}$\\ 
.1585&  5.61&  5.66&  2.85&  2.50& 10.71& 10.75&  5.70&  4.53&  7.70&  7.76&  4.04&  3.31&$10^{3}$\\ 
.1995& 37.64& 38.05& 19.62& 17.06& 70.25& 71.21& 38.50& 30.55& 51.06& 51.75& 27.49& 22.55&$10^{2}$\\ 
.2512& 24.34& 24.56& 13.07& 11.24& 44.20& 45.09& 24.94& 19.91& 32.48& 33.15& 18.01& 14.83&$10^{2}$\\ 
.3162& 15.28& 15.46&  8.41&  7.17& 27.06& 27.62& 15.58& 12.54& 20.15& 20.61& 11.43&  9.43&$10^{2}$\\ 
.3981&  9.52&  9.61&  5.32&  4.51& 16.27& 16.56&  9.47&  7.66& 12.37& 12.58&  7.08&  5.84&$10^{2}$\\ 
.5012&  5.93&  5.94&  3.33&  2.80&  9.68&  9.79&  5.65&  4.57&  7.56&  7.60&  4.31&  3.56&$10^{2}$\\ 
.6310& 36.40& 36.35& 20.38& 17.12& 57.34& 57.21& 33.36& 27.03& 45.69& 45.65& 26.18& 21.50&$10^{1}$\\ 
.7943& 22.17& 22.02& 12.58& 10.37& 33.32& 32.95& 19.58& 15.79& 27.16& 27.08& 15.73& 12.87&$10^{1}$\\ 
1.000& 13.40& 13.24&  7.74&  6.23& 18.96& 18.73& 11.37&  9.06& 15.94& 15.86&  9.32&  7.58&$10^{1}$\\ 
1.259&  7.97&  7.92&  4.58&  3.68& 10.69& 10.55&  6.45&  5.08&  9.35&  9.23&  5.46&  4.36&$10^{1}$\\ 
1.585&  4.69&  4.62&  2.69&  2.14&  5.99&  5.90&  3.59&  2.80&  5.45&  5.28&  3.16&  2.48&$10^{1}$\\ 
1.995& 27.37& 26.40& 15.75& 12.30& 33.33& 32.45& 19.64& 15.25& 31.10& 29.68& 17.89& 13.99&$1$\\ 
2.512& 15.85& 15.14&  8.86&  6.97& 18.35& 17.53& 10.61&  8.14& 17.32& 16.52&  9.81&  7.70&$1$\\ 
3.162&  8.95&  8.46&  4.90&  3.84&  9.97&  9.41&  5.66&  4.29&  9.56&  9.02&  5.31&  4.11&$1$\\ 
3.981&  4.92&  4.59&  2.68&  2.05&  5.33&  4.99&  2.95&  2.23&  5.20&  4.81&  2.84&  2.14&$1$\\ 
5.012& 26.76& 24.77& 14.11& 10.78& 27.93& 25.76& 14.91& 11.27& 27.41& 25.34& 14.67& 10.95&$10^{-1}$\\ 
6.310& 14.24& 13.11&  7.27&  5.52& 14.40& 13.19&  7.40&  5.59& 14.26& 13.17&  7.37&  5.53&$10^{-1}$\\ 
7.943&  7.41&  6.79&  3.67&  2.76&  7.39&  6.78&  3.65&  2.75&  7.41&  6.78&  3.66&  2.76&$10^{-1}$\\ 
10.00& 38.22& 34.77& 17.99& 13.51& 38.20& 34.77& 17.96& 13.50& 38.23& 34.77& 17.97& 13.51&$10^{-2}$\\ 
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000&  8.65&  8.65&  4.41&  3.71& 12.70& 12.71&  6.59&  5.30& 10.35& 10.37&  5.34&  4.36&$10^{3}$\\ 
.1259&  6.49&  6.50&  3.35&  2.80&  9.52&  9.54&  4.99&  4.01&  7.77&  7.80&  4.06&  3.29&$10^{3}$\\ 
.1585&  4.68&  4.70&  2.44&  2.04&  6.87&  6.91&  3.64&  2.91&  5.60&  5.64&  2.96&  2.39&$10^{3}$\\ 
.1995& 32.35& 32.56& 17.09& 14.30& 47.44& 47.87& 25.52& 20.46& 38.70& 39.10& 20.76& 16.82&$10^{2}$\\ 
.2512& 21.46& 21.64& 11.59&  9.71& 31.32& 31.76& 17.19& 13.94& 25.67& 26.09& 14.07& 11.44&$10^{2}$\\ 
.3162& 13.89& 14.02&  7.63&  6.41& 20.09& 20.38& 11.26&  9.16& 16.53& 16.84&  9.20&  7.56&$10^{2}$\\ 
.3981&  8.86&  8.93&  4.91&  4.12& 12.65& 12.81&  7.17&  5.84& 10.46& 10.60&  5.89&  4.84&$10^{2}$\\ 
.5012&  5.59&  5.60&  3.10&  2.59&  7.86&  7.92&  4.47&  3.64&  6.54&  6.57&  3.72&  3.02&$10^{2}$\\ 
.6310& 34.86& 34.64& 19.40& 16.11& 48.10& 47.87& 27.56& 22.19& 40.47& 40.47& 22.95& 18.66&$10^{1}$\\ 
.7943& 21.47& 21.20& 11.94&  9.91& 28.88& 28.52& 16.59& 13.27& 24.56& 24.44& 13.96& 11.31&$10^{1}$\\ 
1.000& 13.06& 12.82&  7.25&  5.97& 16.99& 16.75&  9.75&  7.79& 14.66& 14.50&  8.37&  6.71&$10^{1}$\\ 
1.259&  7.84&  7.62&  4.37&  3.51&  9.80&  9.62&  5.65&  4.50&  8.68&  8.55&  4.91&  3.91&$10^{1}$\\ 
1.585&  4.61&  4.46&  2.56&  2.03&  5.57&  5.43&  3.20&  2.52&  5.06&  4.92&  2.83&  2.24&$10^{1}$\\ 
1.995& 26.72& 25.62& 14.47& 11.52& 31.28& 30.02& 17.61& 13.67& 28.98& 27.67& 15.97& 12.54&$1$\\ 
2.512& 15.33& 14.39&  8.07&  6.37& 17.34& 16.25&  9.39&  7.25& 16.25& 15.34&  8.77&  6.80&$1$\\ 
3.162&  8.57&  7.89&  4.39&  3.42&  9.40&  8.69&  4.93&  3.76&  8.95&  8.34&  4.67&  3.59&$1$\\ 
3.981& 46.56& 42.34& 23.13& 17.85& 49.82& 45.82& 25.35& 19.02& 48.32& 44.27& 24.19& 18.46&$10^{-1}$\\ 
5.012& 24.98& 22.40& 11.84&  9.06& 25.96& 23.42& 12.52&  9.36& 25.53& 23.05& 12.22&  9.25&$10^{-1}$\\ 
6.310& 13.16& 11.70&  5.93&  4.49& 13.31& 11.83&  6.04&  4.53& 13.24& 11.81&  6.01&  4.52&$10^{-1}$\\ 
7.943&  6.80&  6.01&  2.90&  2.18&  6.78&  5.99&  2.89&  2.17&  6.79&  5.99&  2.89&  2.17&$10^{-1}$\\ 
10.00& 34.82& 30.40& 13.84& 10.38& 34.79& 30.38& 13.82& 10.37& 34.81& 30.38& 13.82& 10.37&$10^{-2}$\\ 
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\ 
\toprule
.1000&  7.18&  7.17&  3.71&  3.07&  8.78&  8.78&  4.58&  3.73&  8.11&  8.10&  4.24&  3.44&$10^{3}$\\ 
.1259&  5.50&  5.50&  2.86&  2.37&  6.74&  6.76&  3.55&  2.88&  6.22&  6.23&  3.27&  2.66&$10^{3}$\\ 
.1585& 40.89& 40.91& 21.30& 17.66& 50.16& 50.40& 26.41& 21.47& 46.30& 46.41& 24.36& 19.70&$10^{2}$\\ 
.1995& 29.09& 29.20& 15.31& 12.68& 35.81& 36.09& 18.98& 15.46& 32.97& 33.19& 17.52& 14.22&$10^{2}$\\ 
.2512& 19.83& 20.01& 10.61&  8.83& 24.43& 24.74& 13.20& 10.78& 22.41& 22.73& 12.15&  9.95&$10^{2}$\\ 
.3162& 13.17& 13.26&  7.13&  5.95& 16.12& 16.36&  8.88&  7.27& 14.82& 15.04&  8.16&  6.67&$10^{2}$\\ 
.3981&  8.55&  8.56&  4.67&  3.90& 10.43& 10.54&  5.79&  4.75&  9.58&  9.67&  5.30&  4.34&$10^{2}$\\ 
.5012&  5.45&  5.43&  2.99&  2.50&  6.64&  6.65&  3.67&  3.02&  6.07&  6.09&  3.36&  2.76&$10^{2}$\\ 
.6310& 34.37& 33.92& 18.70& 15.68& 41.40& 41.06& 22.86& 18.77& 37.87& 37.71& 20.94& 17.20&$10^{1}$\\ 
.7943& 21.22& 20.80& 11.49&  9.60& 25.25& 24.92& 13.93& 11.37& 23.18& 22.92& 12.79& 10.44&$10^{1}$\\ 
1.000& 12.85& 12.50&  6.94&  5.74& 15.09& 14.82&  8.31&  6.71& 13.91& 13.64&  7.62&  6.20&$10^{1}$\\ 
1.259&  7.70&  7.38&  4.10&  3.36&  8.84&  8.61&  4.84&  3.87&  8.22&  7.96&  4.45&  3.61&$10^{1}$\\ 
1.585& 45.18& 42.97& 23.64& 19.23& 50.86& 49.00& 27.46& 21.72& 47.82& 45.75& 25.47& 20.34&$1$\\ 
1.995& 25.92& 24.54& 13.28& 10.68& 28.78& 27.29& 15.12& 11.83& 27.30& 25.79& 14.23& 11.10&$1$\\ 
2.512& 14.74& 13.60&  7.30&  5.74& 15.99& 14.81&  8.10&  6.25& 15.27& 14.15&  7.67&  5.96&$1$\\ 
3.162&  8.18&  7.39&  3.88&  3.00&  8.70&  7.90&  4.21&  3.21&  8.38&  7.62&  4.00&  3.10&$1$\\ 
3.981& 44.14& 39.47& 19.87& 15.28& 46.34& 41.46& 21.26& 16.05& 45.10& 40.31& 20.37& 15.59&$10^{-1}$\\ 
5.012& 23.39& 20.55&  9.98&  7.58& 24.19& 21.23& 10.41&  7.81& 23.76& 20.82& 10.10&  7.70&$10^{-1}$\\ 
6.310& 12.26& 10.60&  4.89&  3.69& 12.42& 10.73&  4.96&  3.72& 12.33& 10.64&  4.91&  3.71&$10^{-1}$\\ 
7.943& 63.48& 54.22& 23.37& 17.57& 63.29& 54.02& 23.28& 17.52& 63.40& 54.12& 23.36& 17.53&$10^{-2}$\\ 
10.00& 32.33& 27.26& 10.90&  8.19& 32.30& 27.23& 10.89&  8.18& 32.32& 27.25& 10.90&  8.18&$10^{-2}$\\ 
\botrule
\end{tabular}
\end{table} 
 
\begin{table}[tbh]
\caption{Neutrino flux ($\rm m^{-2}sec^{-1}sr^{-1}GeV^{-1}$) for $-0.4 \ge \cos\theta_z > -0.5$}
%\caption{Neutrino flux$1.0 \ge \cos\theta_z > 0.9$}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000&  6.38&  6.38&  3.32&  2.77&  6.82&  6.81&  3.57&  2.96&  6.92&  6.92&  3.64&  2.98&$10^{3}$\\ 
.1259&  5.00&  5.00&  2.61&  2.18&  5.35&  5.36&  2.80&  2.32&  5.42&  5.44&  2.86&  2.34&$10^{3}$\\ 
.1585& 38.12& 38.05& 19.76& 16.47& 40.84& 40.86& 21.25& 17.61& 41.36& 41.44& 21.68& 17.72&$10^{2}$\\ 
.1995& 27.88& 27.83& 14.45& 12.08& 29.94& 29.95& 15.61& 12.94& 30.21& 30.29& 15.87& 13.00&$10^{2}$\\ 
.2512& 19.43& 19.48& 10.21&  8.58& 20.90& 21.01& 11.08&  9.18& 20.99& 21.18& 11.19&  9.21&$10^{2}$\\ 
.3162& 13.07& 13.11&  6.99&  5.87& 14.07& 14.16&  7.56&  6.27& 14.11& 14.26&  7.64&  6.28&$10^{2}$\\ 
.3981&  8.59&  8.59&  4.61&  3.88&  9.22&  9.25&  4.98&  4.15&  9.22&  9.27&  5.02&  4.14&$10^{2}$\\ 
.5012&  5.54&  5.50&  2.95&  2.49&  5.92&  5.90&  3.19&  2.66&  5.89&  5.87&  3.19&  2.65&$10^{2}$\\ 
.6310& 34.96& 34.36& 18.46& 15.56& 37.28& 36.80& 19.95& 16.62& 36.88& 36.51& 19.85& 16.43&$10^{1}$\\ 
.7943& 21.58& 21.01& 11.35&  9.49& 22.94& 22.46& 12.18& 10.08& 22.63& 22.17& 12.10&  9.92&$10^{1}$\\ 
1.000& 13.04& 12.60&  6.81&  5.64& 13.82& 13.43&  7.27&  5.95& 13.57& 13.14&  7.18&  5.84&$10^{1}$\\ 
1.259&  7.74&  7.41&  3.97&  3.25&  8.18&  7.85&  4.24&  3.42&  7.95&  7.66&  4.14&  3.35&$10^{1}$\\ 
1.585& 45.18& 42.66& 22.52& 18.21& 47.46& 44.97& 23.99& 19.12& 45.88& 43.72& 23.22& 18.68&$1$\\ 
1.995& 25.90& 23.98& 12.47&  9.92& 26.95& 25.18& 13.15& 10.36& 26.15& 24.42& 12.72& 10.14&$1$\\ 
2.512& 14.50& 13.17&  6.70&  5.27& 14.99& 13.66&  7.00&  5.43& 14.62& 13.34&  6.80&  5.31&$1$\\ 
3.162&  7.93&  7.07&  3.48&  2.70&  8.16&  7.27&  3.61&  2.78&  7.99&  7.11&  3.54&  2.71&$1$\\ 
3.981& 42.59& 37.21& 17.55& 13.41& 43.50& 38.10& 18.08& 13.79& 42.74& 37.21& 17.78& 13.54&$10^{-1}$\\ 
5.012& 22.58& 19.26&  8.62&  6.54& 22.82& 19.50&  8.78&  6.62& 22.47& 19.29&  8.65&  6.56&$10^{-1}$\\ 
6.310& 11.72&  9.83&  4.13&  3.11& 11.76&  9.86&  4.15&  3.11& 11.67&  9.85&  4.12&  3.11&$10^{-1}$\\ 
7.943& 59.88& 49.72& 19.31& 14.48& 59.85& 49.68& 19.28& 14.48& 59.95& 49.67& 19.32& 14.49&$10^{-2}$\\ 
10.00& 30.52& 25.01&  8.88&  6.68& 30.51& 25.00&  8.88&  6.68& 30.53& 25.00&  8.88&  6.68&$10^{-2}$\\ 
\botrule
\end{tabular}
\end{table} 
 
\begin{table}[tbh]
\caption{Neutrino flux ($\rm m^{-2}sec^{-1}sr^{-1}GeV^{-1}$) for $-0.5 \ge \cos\theta_z > -0.6$}
%\caption{Neutrino flux$1.0 \ge \cos\theta_z > 0.9$}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000&  6.34&  6.33&  3.30&  2.78&  5.61&  5.62&  2.93&  2.49&  6.38&  6.41&  3.36&  2.81&$10^{3}$\\ 
.1259&  5.04&  5.04&  2.63&  2.20&  4.48&  4.49&  2.33&  1.99&  5.09&  5.11&  2.67&  2.23&$10^{3}$\\ 
.1585& 39.19& 39.05& 20.17& 16.92& 34.95& 34.89& 17.96& 15.29& 39.67& 39.66& 20.62& 17.07&$10^{2}$\\ 
.1995& 29.21& 29.07& 14.97& 12.57& 26.20& 26.15& 13.39& 11.38& 29.67& 29.62& 15.35& 12.70&$10^{2}$\\ 
.2512& 20.67& 20.62& 10.70&  8.99& 18.66& 18.70&  9.63&  8.17& 21.02& 21.05& 10.98&  9.12&$10^{2}$\\ 
.3162& 14.06& 14.02&  7.36&  6.18& 12.79& 12.78&  6.68&  5.66& 14.26& 14.32&  7.55&  6.27&$10^{2}$\\ 
.3981&  9.27&  9.20&  4.87&  4.10&  8.49&  8.45&  4.46&  3.77&  9.38&  9.39&  4.98&  4.14&$10^{2}$\\ 
.5012&  5.94&  5.86&  3.11&  2.62&  5.49&  5.45&  2.87&  2.42&  6.02&  5.98&  3.16&  2.64&$10^{2}$\\ 
.6310& 37.15& 36.46& 19.32& 16.18& 34.85& 34.15& 18.01& 15.10& 37.64& 37.06& 19.64& 16.38&$10^{1}$\\ 
.7943& 22.72& 22.11& 11.69&  9.67& 21.58& 20.98& 11.02&  9.21& 22.95& 22.43& 11.88&  9.79&$10^{1}$\\ 
1.000& 13.59& 13.09&  6.89&  5.63& 13.04& 12.63&  6.56&  5.45& 13.66& 13.26&  6.97&  5.67&$10^{1}$\\ 
1.259&  7.93&  7.59&  3.96&  3.20&  7.74&  7.37&  3.79&  3.10&  7.96&  7.64&  3.96&  3.21&$10^{1}$\\ 
1.585& 45.68& 42.98& 22.09& 17.59& 45.04& 42.01& 21.38& 17.22& 45.58& 42.92& 22.09& 17.62&$1$\\ 
1.995& 25.90& 23.74& 11.92&  9.36& 25.64& 23.45& 11.73&  9.28& 25.68& 23.63& 11.99&  9.34&$1$\\ 
2.512& 14.28& 12.76&  6.20&  4.83& 14.29& 12.77&  6.21&  4.82& 14.25& 12.79&  6.24&  4.82&$1$\\ 
3.162&  7.74&  6.76&  3.16&  2.43&  7.78&  6.80&  3.17&  2.43&  7.74&  6.77&  3.14&  2.42&$1$\\ 
3.981& 41.39& 35.40& 15.72& 11.94& 41.56& 35.46& 15.71& 11.99& 41.14& 35.16& 15.46& 11.79&$10^{-1}$\\ 
5.012& 21.67& 18.13&  7.53&  5.69& 21.84& 18.16&  7.58&  5.71& 21.59& 18.04&  7.45&  5.64&$10^{-1}$\\ 
6.310& 11.18&  9.18&  3.53&  2.66& 11.24&  9.19&  3.55&  2.66& 11.18&  9.18&  3.52&  2.65&$10^{-1}$\\ 
7.943& 57.20& 46.31& 16.30& 12.27& 57.10& 46.27& 16.28& 12.26& 57.20& 46.32& 16.32& 12.28&$10^{-2}$\\ 
10.00& 29.11& 23.29&  7.42&  5.60& 29.09& 23.29&  7.42&  5.60& 29.11& 23.29&  7.42&  5.61&$10^{-2}$\\ 
\botrule
\end{tabular}
\end{table} 
 
\begin{table}[tbh]
\caption{Neutrino flux ($\rm m^{-2}sec^{-1}sr^{-1}GeV^{-1}$) for $-0.6 \ge \cos\theta_z > -0.7$}
%\caption{Neutrino flux$1.0 \ge \cos\theta_z > 0.9$}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000&  6.59&  6.58&  3.49&  2.87&  4.70&  4.71&  2.41&  2.17&  6.04&  6.05&  3.16&  2.69&$10^{3}$\\ 
.1259&  5.31&  5.30&  2.79&  2.30&  3.83&  3.84&  1.96&  1.76&  4.89&  4.90&  2.55&  2.18&$10^{3}$\\ 
.1585& 41.77& 41.56& 21.59& 17.76& 30.47& 30.44& 15.32& 13.64& 38.71& 38.75& 19.86& 16.85&$10^{2}$\\ 
.1995& 31.43& 31.23& 16.11& 13.25& 23.33& 23.23& 11.61& 10.28& 29.43& 29.41& 14.95& 12.61&$10^{2}$\\ 
.2512& 22.33& 22.30& 11.54&  9.51& 17.01& 16.93&  8.50&  7.51& 21.20& 21.17& 10.82&  9.09&$10^{2}$\\ 
.3162& 15.10& 15.14&  7.89&  6.51& 11.85& 11.81&  5.98&  5.25& 14.52& 14.50&  7.49&  6.27&$10^{2}$\\ 
.3981&  9.87&  9.85&  5.16&  4.27&  8.01&  7.92&  4.04&  3.52&  9.57&  9.54&  4.96&  4.14&$10^{2}$\\ 
.5012&  6.28&  6.20&  3.25&  2.70&  5.28&  5.16&  2.63&  2.28&  6.13&  6.07&  3.16&  2.63&$10^{2}$\\ 
.6310& 38.81& 38.07& 19.93& 16.42& 33.67& 32.79& 16.68& 14.24& 38.16& 37.44& 19.49& 16.14&$10^{1}$\\ 
.7943& 23.39& 22.71& 11.80&  9.68& 20.98& 20.26& 10.25&  8.62& 23.12& 22.44& 11.63&  9.56&$10^{1}$\\ 
1.000& 13.80& 13.21&  6.77&  5.54& 12.79& 12.17&  6.11&  5.06& 13.67& 13.12&  6.73&  5.48&$10^{1}$\\ 
1.259&  7.99&  7.54&  3.81&  3.07&  7.58&  7.13&  3.54&  2.89&  7.91&  7.49&  3.81&  3.04&$10^{1}$\\ 
1.585& 45.39& 42.20& 20.99& 16.56& 43.85& 40.55& 19.79& 15.94& 45.03& 41.80& 20.81& 16.40&$1$\\ 
1.995& 25.40& 23.07& 11.17&  8.69& 24.91& 22.47& 10.68&  8.50& 25.23& 22.84& 11.00&  8.59&$1$\\ 
2.512& 14.02& 12.33&  5.71&  4.41& 13.90& 12.22&  5.60&  4.39& 13.87& 12.25&  5.67&  4.38&$1$\\ 
3.162&  7.59&  6.48&  2.86&  2.19&  7.56&  6.46&  2.84&  2.19&  7.50&  6.46&  2.84&  2.17&$1$\\ 
3.981& 40.24& 33.60& 14.03& 10.61& 40.13& 33.42& 13.88& 10.60& 39.84& 33.49& 13.82& 10.53&$10^{-1}$\\ 
5.012& 21.00& 17.19&  6.63&  5.02& 20.96& 17.15&  6.62&  4.99& 20.79& 17.08&  6.55&  5.00&$10^{-1}$\\ 
6.310& 10.80&  8.69&  3.07&  2.32& 10.79&  8.70&  3.08&  2.31& 10.74&  8.66&  3.06&  2.32&$10^{-1}$\\ 
7.943& 55.00& 43.67& 14.04& 10.56& 55.02& 43.67& 14.02& 10.57& 55.09& 43.73& 14.05& 10.56&$10^{-2}$\\ 
10.00& 27.98& 21.96&  6.34&  4.78& 27.98& 21.96&  6.33&  4.79& 28.00& 21.97&  6.34&  4.79&$10^{-2}$\\ 
\botrule
\end{tabular}
\end{table} 
 
\begin{table}[tbh]
\caption{Neutrino flux ($\rm m^{-2}sec^{-1}sr^{-1}GeV^{-1}$) for $-0.7 \ge \cos\theta_z > -0.8$}
%\caption{Neutrino flux$1.0 \ge \cos\theta_z > 0.9$}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000&  6.27&  6.26&  3.32&  2.76&  4.44&  4.43&  2.27&  2.08&  5.35&  5.37&  2.80&  2.43&$10^{3}$\\ 
.1259&  5.10&  5.10&  2.68&  2.22&  3.66&  3.66&  1.86&  1.69&  4.40&  4.41&  2.29&  1.97&$10^{3}$\\ 
.1585& 40.67& 40.48& 20.90& 17.28& 29.57& 29.45& 14.71& 13.29& 35.25& 35.23& 17.97& 15.36&$10^{2}$\\ 
.1995& 30.96& 30.77& 15.69& 12.96& 22.95& 22.77& 11.24& 10.09& 27.09& 27.00& 13.60& 11.60&$10^{2}$\\ 
.2512& 22.18& 22.11& 11.28&  9.32& 16.90& 16.74&  8.27&  7.37& 19.67& 19.60&  9.88&  8.41&$10^{2}$\\ 
.3162& 15.07& 15.03&  7.72&  6.40& 11.88& 11.75&  5.84&  5.16& 13.55& 13.53&  6.85&  5.79&$10^{2}$\\ 
.3981&  9.85&  9.79&  5.05&  4.19&  8.06&  7.92&  3.95&  3.45&  9.00&  8.94&  4.55&  3.83&$10^{2}$\\ 
.5012&  6.25&  6.16&  3.17&  2.62&  5.31&  5.17&  2.57&  2.22&  5.81&  5.71&  2.90&  2.44&$10^{2}$\\ 
.6310& 38.58& 37.63& 19.26& 15.84& 33.85& 32.65& 16.20& 13.85& 36.38& 35.47& 17.83& 14.90&$10^{1}$\\ 
.7943& 23.20& 22.40& 11.31&  9.26& 20.96& 20.05&  9.89&  8.32& 22.12& 21.34& 10.65&  8.80&$10^{1}$\\ 
1.000& 13.63& 13.02&  6.46&  5.26& 12.64& 11.98&  5.84&  4.83& 13.12& 12.48&  6.19&  5.05&$10^{1}$\\ 
1.259&  7.88&  7.39&  3.62&  2.90&  7.48&  6.96&  3.32&  2.72&  7.63&  7.16&  3.48&  2.81&$10^{1}$\\ 
1.585& 44.73& 41.02& 19.62& 15.50& 43.12& 39.38& 18.42& 14.82& 43.68& 40.04& 18.94& 15.17&$1$\\ 
1.995& 24.95& 22.32& 10.28&  8.01& 24.29& 21.74&  9.91&  7.81& 24.57& 21.83& 10.00&  7.92&$1$\\ 
2.512& 13.67& 11.89&  5.24&  4.03& 13.46& 11.70&  5.11&  3.96& 13.53& 11.72&  5.15&  3.99&$1$\\ 
3.162& 73.70& 62.17& 26.05& 19.83& 73.02& 61.62& 25.52& 19.58& 73.11& 61.63& 25.74& 19.61&$10^{-1}$\\ 
3.981& 39.08& 32.01& 12.59&  9.54& 38.75& 31.85& 12.39&  9.47& 38.85& 31.81& 12.43&  9.42&$10^{-1}$\\ 
5.012& 20.33& 16.28&  5.91&  4.45& 20.25& 16.20&  5.84&  4.46& 20.28& 16.26&  5.85&  4.40&$10^{-1}$\\ 
6.310& 10.44&  8.23&  2.71&  2.04& 10.43&  8.21&  2.70&  2.04& 10.44&  8.24&  2.70&  2.03&$10^{-1}$\\ 
7.943& 53.18& 41.52& 12.25&  9.24& 53.20& 41.56& 12.26&  9.23& 53.20& 41.51& 12.26&  9.25&$10^{-2}$\\ 
10.00& 27.03& 20.85&  5.48&  4.16& 27.03& 20.86&  5.49&  4.15& 27.03& 20.85&  5.49&  4.16&$10^{-2}$\\ 
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000&  5.54&  5.54&  2.94&  2.47&  5.14&  5.12&  2.70&  2.30&  5.09&  5.08&  2.69&  2.27&$10^{3}$\\ 
.1259&  4.57&  4.56&  2.39&  2.01&  4.23&  4.22&  2.20&  1.86&  4.19&  4.19&  2.19&  1.85&$10^{3}$\\ 
.1585& 36.78& 36.55& 18.76& 15.71& 34.07& 33.78& 17.26& 14.57& 33.82& 33.61& 17.20& 14.46&$10^{2}$\\ 
.1995& 28.27& 28.07& 14.15& 11.82& 26.20& 25.90& 13.02& 10.97& 26.07& 25.83& 12.99& 10.91&$10^{2}$\\ 
.2512& 20.41& 20.32& 10.19&  8.52& 18.96& 18.76&  9.40&  7.92& 18.89& 18.77&  9.38&  7.90&$10^{2}$\\ 
.3162& 13.97& 13.90&  7.00&  5.86& 12.97& 12.87&  6.46&  5.45& 12.97& 12.87&  6.46&  5.43&$10^{2}$\\ 
.3981&  9.19&  9.11&  4.59&  3.84&  8.54&  8.44&  4.24&  3.57&  8.56&  8.47&  4.25&  3.57&$10^{2}$\\ 
.5012&  5.87&  5.78&  2.88&  2.41&  5.46&  5.35&  2.67&  2.24&  5.49&  5.39&  2.68&  2.26&$10^{2}$\\ 
.6310& 36.56& 35.51& 17.51& 14.56& 34.07& 33.01& 16.26& 13.60& 34.36& 33.28& 16.38& 13.73&$10^{1}$\\ 
.7943& 22.19& 21.26& 10.36&  8.49& 20.71& 19.86&  9.62&  7.98& 20.94& 19.99&  9.73&  8.10&$10^{1}$\\ 
1.000& 13.13& 12.41&  5.96&  4.81& 12.31& 11.66&  5.55&  4.54& 12.48& 11.75&  5.63&  4.63&$10^{1}$\\ 
1.259&  7.61&  7.06&  3.32&  2.67&  7.21&  6.67&  3.10&  2.53&  7.33&  6.76&  3.15&  2.55&$10^{1}$\\ 
1.585& 43.32& 39.24& 17.93& 14.29& 41.44& 37.47& 16.89& 13.65& 41.94& 38.04& 17.17& 13.70&$1$\\ 
1.995& 24.21& 21.38&  9.39&  7.34& 23.38& 20.64&  8.96&  7.13& 23.49& 20.88&  9.06&  7.15&$1$\\ 
2.512& 13.29& 11.39&  4.77&  3.68& 12.96& 11.12&  4.61&  3.60& 13.04& 11.20&  4.63&  3.62&$1$\\ 
3.162& 71.67& 59.50& 23.60& 17.93& 70.44& 58.72& 23.04& 17.61& 71.02& 59.01& 23.02& 17.77&$10^{-1}$\\ 
3.981& 37.92& 30.62& 11.35&  8.51& 37.53& 30.47& 11.18&  8.42& 37.74& 30.55& 11.13&  8.49&$10^{-1}$\\ 
5.012& 19.71& 15.58&  5.27&  3.99& 19.69& 15.61&  5.24&  3.95& 19.67& 15.51&  5.21&  3.95&$10^{-1}$\\ 
6.310&101.37& 78.87& 23.98& 18.22&101.56& 79.06& 23.97& 18.14&101.34& 78.58& 23.93& 18.08&$10^{-2}$\\ 
7.943& 51.76& 39.78& 10.83&  8.16& 51.74& 39.74& 10.84&  8.17& 51.76& 39.81& 10.84&  8.18&$10^{-2}$\\ 
10.00& 26.26& 19.97&  4.84&  3.67& 26.25& 19.96&  4.84&  3.67& 26.26& 19.97&  4.84&  3.67&$10^{-2}$\\ 
\botrule
\end{tabular}
\begin{tabular}{c | r r r r| r r r r| r r r r | c }% \hline
\toprule
\multicolumn{1}{c}{}&\multicolumn{4}{|c}{Kamioka}&\multicolumn{4}{|c}{Sudbury }&\multicolumn{4}{|c}{Gran Sasso}&\multicolumn{1}{|c}{}\\
$E_\nu$ (GeV)&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$\nu_\mu$~~&$\bar\nu_\mu$~~&$\nu_e$~~&$\bar\nu_e$~~&$Norm$~ \\
\toprule
.1000&  5.36&  5.36&  2.82&  2.41&  6.51&  6.49&  3.49&  2.83&  5.82&  5.81&  3.11&  2.57&$10^{3}$\\ 
.1259& 44.49& 44.41& 23.09& 19.67& 53.59& 53.54& 28.38& 22.91& 48.10& 47.97& 25.22& 20.90&$10^{2}$\\ 
.1585& 36.08& 35.90& 18.15& 15.43& 43.23& 42.80& 22.09& 17.86& 38.90& 38.63& 19.75& 16.29&$10^{2}$\\ 
.1995& 27.96& 27.73& 13.72& 11.65& 33.09& 32.63& 16.50& 13.36& 29.95& 29.65& 14.84& 12.22&$10^{2}$\\ 
.2512& 20.35& 20.18&  9.94&  8.41& 23.57& 23.38& 11.77&  9.53& 21.52& 21.34& 10.63&  8.78&$10^{2}$\\ 
.3162& 13.98& 13.83&  6.83&  5.75& 15.83& 15.75&  7.94&  6.44& 14.60& 14.48&  7.23&  5.97&$10^{2}$\\ 
.3981&  9.21&  9.07&  4.47&  3.76& 10.21& 10.10&  5.08&  4.14&  9.51&  9.40&  4.67&  3.87&$10^{2}$\\ 
.5012&  5.89&  5.75&  2.80&  2.35&  6.38&  6.25&  3.11&  2.54&  6.01&  5.88&  2.89&  2.40&$10^{2}$\\ 
.6310& 36.55& 35.27& 16.99& 14.15& 38.73& 37.52& 18.39& 15.07& 36.89& 35.69& 17.36& 14.32&$10^{1}$\\ 
.7943& 22.11& 21.01&  9.97&  8.23& 22.97& 21.99& 10.59&  8.61& 22.11& 21.10& 10.09&  8.26&$10^{1}$\\ 
1.000& 13.05& 12.20&  5.68&  4.63& 13.35& 12.59&  5.93&  4.76& 12.96& 12.19&  5.68&  4.62&$10^{1}$\\ 
1.259&  7.53&  6.94&  3.15&  2.53&  7.61&  7.04&  3.23&  2.58&  7.46&  6.90&  3.13&  2.51&$10^{1}$\\ 
1.585& 42.71& 38.46& 16.89& 13.34& 42.73& 38.55& 17.08& 13.54& 42.33& 38.10& 16.75& 13.31&$1$\\ 
1.995& 23.85& 20.80&  8.75&  6.83& 23.72& 20.77&  8.79&  6.88& 23.65& 20.58&  8.70&  6.82&$1$\\ 
2.512& 13.08& 11.05&  4.42&  3.41& 12.98& 11.00&  4.40&  3.40& 12.96& 10.95&  4.38&  3.38&$1$\\ 
3.162& 70.31& 57.67& 21.68& 16.52& 69.94& 57.36& 21.49& 16.37& 69.84& 57.38& 21.44& 16.35&$10^{-1}$\\ 
3.981& 37.14& 29.61& 10.32&  7.78& 36.98& 29.49& 10.22&  7.73& 37.02& 29.59& 10.23&  7.77&$10^{-1}$\\ 
5.012& 19.31& 15.02&  4.77&  3.59& 19.20& 15.00&  4.74&  3.59& 19.29& 15.03&  4.75&  3.60&$10^{-1}$\\ 
6.310& 99.03& 75.85& 21.63& 16.31& 98.70& 75.84& 21.61& 16.31& 99.03& 75.87& 21.64& 16.32&$10^{-2}$\\ 
7.943& 50.36& 38.23&  9.70&  7.32& 50.41& 38.23&  9.70&  7.32& 50.37& 38.23&  9.70&  7.32&$10^{-2}$\\ 
10.00& 25.57& 19.22&  4.31&  3.27& 25.58& 19.21&  4.31&  3.27& 25.57& 19.21&  4.31&  3.27&$10^{-2}$\\ 
\botrule
\end{tabular}
